Tunneling in Quantum Wires: a Boundary Conformal Field Theory Approach

Tunneling through a localized barrier in a one-dimensional interacting electron gas has been studied recently using Luttinger liquid techniques. Stable phases with zero or unit transmission occur, as well as critical points with universal fractional transmission whose properties have only been calculated approximately, using a type of ``$\epsilon$-expansion''. It may be possible to calculate the universal properties of these critical points exactly using the recent boundary conformal field theory technique, although difficulties arise from the $\infty$ number of conformal towers in this $c=4$ theory and the absence of any apparent ``fusion'' principle. Here, we formulate the problem efficiently in this new language, and recover the critical properties of the stable phases.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%postscript figures%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig020326
%%Creator: fig2dev
%%CreationDate: Tue Nov 16 10:26:16 1993
%%For: wong@physics.ubc.ca (Eugene Wong)
%%BoundingBox: 73 72 538 720
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
1.5 792.0 translate 0.900 -0.900 scale
/Times-Roman findfont 12.00 scalefont setfont
184 208 m
gs 1 -1 scale (R) col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
194 198 m
gs 1 -1 scale (2) col-1 show gr
/Symbol findfont 12.00 scalefont setfont
174 208 m
gs 1 -1 scale (p) col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
194 208 m
gs 1 -1 scale (s) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
159 203 m
gs 1 -1 scale (1 /) col-1 show gr
0.500 setlinewidth
% Polyline
n 379 438 m 339 438 l  339 398 l  379 398 l  clp gs 0.95 setgray fill gr
gs col-1 s gr
% Polyline
n 219 238 m 219 278 l  179 278 l  179 238 l  clp gs 0.90 setgray fill gr
gs col-1 s gr
% Polyline
n 379 438 m 399 438 l gs 0.00 setgray fill gr
gs col-1 s gr
n 391.000 436.000 m 399.000 438.000 l 391.000 440.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 179 238 m 179 218 l gs 0.00 setgray fill gr
gs col-1 s gr
n 177.000 226.000 m 179.000 218.000 l 181.000 226.000 l gs 2 setlinejoin col-1
s gr
n 119 468 m 119 468 l gs col-1 s gr
% Polyline
n 219 438 m 219 443 l gs col-1 s gr
% Polyline
n 259 438 m 259 443 l gs col-1 s gr
% Polyline
n 299 438 m 299 443 l gs col-1 s gr
% Polyline
n 339 438 m 339 443 l gs col-1 s gr
% Polyline
n 174 278 m 179 278 l gs col-1 s gr
% Polyline
n 174 318 m 179 318 l gs col-1 s gr
% Polyline
n 174 358 m 179 358 l gs col-1 s gr
% Polyline
n 174 398 m 179 398 l gs col-1 s gr
0.000 setlinewidth
n 219 238 m 219 238 l gs col-1 s gr
0.500 setlinewidth
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 234 278 m 219 278 l  219 238 l  379 238 l  379 393 l  379 398 l
 339 398 l  339 383 l gs 0.65 setgray fill gr
gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 4.500000] 4.500000 setdash
% Polyline
n 219 278 m 219 318 l  299 398 l  339 398 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
% Polyline
n 219 278 m 179 278 l  179 438 l  339 438 l  339 398 l  299 398 l
 219 318 l  219 278 l gs 0.75 setgray fill gr
gs col-1 s gr
2.000 setlinewidth
	[10.000000] 0 setdash
% Polyline
n 234 278 m 179 278 l  179 438 l  339 438 l  339 383 l gs col-1 s gr
	[] 0 setdash
	[2.000000] 0 setdash
% Polyline
n 219 238 m 219 318 l  299 398 l  379 398 l  379 238 l  219 238 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Interpolated spline
n 234 278 m
	235.685 301.180 236.935 311.180 239 318 curveto
	242.055 328.089 250.903 349.904 259 358 curveto
	267.097 366.096 288.911 374.946 299 378 curveto
	305.820 380.065 315.820 381.315 339 383 curveto
gs 0.65 setgray fill gr
gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 12.00 scalefont setfont
199 393 m
gs 1 -1 scale (CO,SO) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
289 308 m
gs 1 -1 scale (CP,SP) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
184 263 m
gs 1 -1 scale (CO,SP) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
344 423 m
gs 1 -1 scale (CP,SO) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
239 478 m
gs 1 -1 scale (figure 2) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
219 453 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
259 453 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
299 453 m
gs 1 -1 scale (3) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
339 453 m
gs 1 -1 scale (4) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
159 398 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
159 358 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
159 318 m
gs 1 -1 scale (3) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
159 278 m
gs 1 -1 scale (4) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
434 458 m
gs 1 -1 scale (R) col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
444 458 m
gs 1 -1 scale (c) col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
444 448 m
gs 1 -1 scale (2) col-1 show gr
/Symbol findfont 12.00 scalefont setfont
424 458 m
gs 1 -1 scale (p) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
409 453 m
gs 1 -1 scale (1 /) col-1 show gr
0.500 setlinewidth
% Polyline
n 219 560 m 219 600 l  179 600 l  179 560 l  clp gs 0.90 setgray fill gr
gs col-1 s gr
% Polyline
n 379 760 m 399 760 l gs 0.00 setgray fill gr
gs col-1 s gr
n 391.000 758.000 m 399.000 760.000 l 391.000 762.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 179 560 m 179 540 l gs 0.00 setgray fill gr
gs col-1 s gr
n 177.000 548.000 m 179.000 540.000 l 181.000 548.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 379 760 m 339 760 l  339 720 l  379 720 l  clp gs 0.95 setgray fill gr
gs col-1 s gr
% Polyline
n 219 600 m 179 600 l  179 760 l  339 760 l  339 720 l gs 0.75 setgray fill gr
gs col-1 s gr
% Polyline
n 219 600 m 219 560 l  379 560 l  379 720 l  339 720 l gs 0.65 setgray fill gr
gs col-1 s gr
% Interpolated spline
n 219 600 m
	236.855 647.855 246.855 667.855 259 680 curveto
	271.145 692.145 291.145 702.145 339 720 curveto
gs 0.65 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
184 585 m
gs 1 -1 scale (CO,SP) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
344 745 m
gs 1 -1 scale (CP,SO) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
199 710 m
gs 1 -1 scale (CO,SO) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
289 630 m
gs 1 -1 scale (CP,SP) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
434 780 m
gs 1 -1 scale (R) col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
444 780 m
gs 1 -1 scale (c) col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
444 770 m
gs 1 -1 scale (2) col-1 show gr
/Symbol findfont 12.00 scalefont setfont
424 780 m
gs 1 -1 scale (p) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
409 775 m
gs 1 -1 scale (1 /) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
189 530 m
gs 1 -1 scale (R) col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
199 520 m
gs 1 -1 scale (2) col-1 show gr
/Symbol findfont 12.00 scalefont setfont
179 530 m
gs 1 -1 scale (p) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
164 525 m
gs 1 -1 scale (1 /) col-1 show gr
/Times-Roman findfont 10.00 scalefont setfont
199 530 m
gs 1 -1 scale (s) col-1 show gr
% Polyline
n 174 600 m 179 600 l gs col-1 s gr
% Polyline
n 174 640 m 179 640 l gs col-1 s gr
% Polyline
n 174 680 m 179 680 l gs col-1 s gr
% Polyline
n 174 720 m 179 720 l gs col-1 s gr
% Polyline
n 219 760 m 219 765 l gs col-1 s gr
% Polyline
n 259 760 m 259 765 l gs col-1 s gr
% Polyline
n 299 760 m 299 765 l gs col-1 s gr
% Polyline
n 339 760 m 339 765 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
159 720 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
159 680 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
159 640 m
gs 1 -1 scale (3) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
159 600 m
gs 1 -1 scale (4) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
239 800 m
gs 1 -1 scale (figure 3) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
219 775 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
259 775 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
299 775 m
gs 1 -1 scale (3) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
339 775 m
gs 1 -1 scale (4) col-1 show gr
% Ellipse
n 224 95 2 2 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 104 95 m 224 95 l gs col-1 s gr
% Polyline
n 224 95 m 344 95 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
219 115 m
gs 1 -1 scale (0) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
274 90 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
154 90 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
344 115 m
gs 1 -1 scale (L) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
139 165 m
gs 1 -1 scale (figure  1a) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
94 115 m
gs 1 -1 scale (L) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
79 115 m
gs 1 -1 scale (-) col-1 show gr
% Ellipse
n 464 99 2 2 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 469 94 m 589 94 l gs col-1 s gr
% Polyline
n 469 104 m 589 104 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
459 119 m
gs 1 -1 scale (0) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
514 89 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
514 119 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
589 119 m
gs 1 -1 scale (L) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
504 164 m
gs 1 -1 scale (figure 1b) col-1 show gr
showpage
$F2psEnd
